Sparse Regression LDPC Codes

This article introduces a novel concatenated coding scheme called sparse regression LDPC (SR-LDPC) codes. An SR-LDPC code consists of an outer non-binary LDPC code and an inner sparse regression code (SPARC) whose respective field size and section sizes are equal. For such codes, an efficient decoding algorithm is proposed based on approximate message passing (AMP) that dynamically shares soft information between inner and outer decoders. This dynamic exchange of information is facilitated by a denoiser that runs belief propagation (BP) on the factor graph of the outer LDPC code within each AMP iteration. It is shown that this denoiser falls within the class of non-separable pseudo-Lipschitz denoising functions and thus that state evolution holds for the proposed AMP-BP algorithm. Leveraging the rich structure of SR-LDPC codes, this article proposes an efficient low-dimensional approximate state evolution recursion that can be used for efficient hyperparameter tuning, thus paving the way for future work on optimal code design. Finally, numerical simulations demonstrate that SR-LDPC codes outperform contemporary codes over the AWGN channel for parameters of practical interest. SR-LDPC codes are shown to be viable means to obtain shaping gains over the AWGN channel.

==> TITFigures/DecoderAMP2.tex <==
\begin{tikzpicture}
  [
  font=\small, >=stealth', line width=1pt,
  check/.style={rectangle, minimum height=2.5mm, minimum width=2.5mm, draw=black},
  varnode/.style={circle, minimum size=2mm, draw=black},
  mmse/.style={rectangle, minimum height=7.5mm, minimum width=25mm, rounded corners, draw=black},
  quantity/.style={rectangle, minimum height=8mm, minimum width=8mm, rounded corners, draw=black},
  multiply/.style={trapezium, trapezium angle=75, draw=black, minimum width=10mm, minimum height=8mm, rounded corners}
  ]

% Received Signal
%
\node (received) at (-7,4.0625) {Received Signal};
\node[quantity] (signal) at (-7,3.375) {$\mathbf{y}$};
\filldraw[black] (-9,4) circle (1mm);
\draw[->, rounded corners] (-9, 4) -- (-9, 3.375) -- node[below] {Input} (signal);

% Residual
%
\node[quantity] (residual) at (-5.5,2) {$\mathbf{z}^{(t)}$};
\node[circle, minimum width=8mm, draw=black] (bigsum) at (-7,2) {$\sum$}
  edge[<-] (signal)
  edge[->] (residual);
\draw[->, rounded corners] (-7,-1) -- (-7,-1.75) -- node[above] {Output} (-5.5,-1.75);
\node[multiply] (Amatrix) at (-7,0.5) {$\Am$}
  edge[->] node[right] {$-$} (bigsum)
  edge[<-] (-7,-1);
\filldraw[black] (-7,-1) circle (1mm);


% % % % % % % % % %

\foreach \g in {1} {
    % Effective Observation
    %
    \node (observation) at (-2,3.0625) {Effective Observation};
    \draw[draw=black, densely dotted, rounded corners, fill=white] (-4.375,1.25) rectangle (0.375,2.75);
    % \node[draw=none] (effectiveobservation\g) at (-1.9375,3) {Effective Observation};
    \node[multiply, shape border rotate=270] (dual) at (-3.5,2) {$\Am^\intercal$}
      edge[<-] (residual);
    \node[circle, minimum width=8mm, draw=black] (sum) at (-2,2) {$\sum$}
      edge[<-] (dual);
    \node[quantity] (rv\g) at (-0.5,2) {$\rv^{(t)}$}
      edge[<-] (sum)
      edge[->] (1,2);

    % Denoiser
    %
    \node (denoiser) at (2.5,4.0625) {Denoiser};
    \draw[draw=black, densely dotted, rounded corners, fill=white] (1,0.25) rectangle (4,3.75);
    % \node[draw=none] (denoiser\g) at (2.5,3) {Denoiser};
    \node[mmse] (mmse) at (2.5,0.875){Dynamic BP};
    \draw[draw=black, rounded corners] (1.25,2) rectangle (3.75,3.5);
    \foreach \s in {1,2,3,4,5} {
      \node[varnode] (var-\s) at (1+0.5*\s,2.25) {}
        edge (mmse);
    }
    \foreach \c in {1,2,3} {
      \node[check] (check-\c) at (1+0.75*\c,3.25) {};
    }
    \draw (var-5) -- (check-3.south);
    \draw (var-4) -- (check-3.south);
    \draw (var-3) -- (check-3.south);
    \draw (var-2) -- (check-2.south);
    \draw (var-5) -- (check-2.south);
    \draw (var-4) -- (check-1.south);
    \draw (var-2) -- (check-1.south);
    \draw (var-1) -- (check-1.south);
    
    % State Update
    %
    \node[quantity] (state) at (-2,-1) {$\sv^{(t)}$}
      edge[->] (sum)
      edge[->] (-6.875,-1);
    \node[quantity] (state-delay) at (2.5,-1) {Delay}
      edge[<-] (2.5,0.25)
      edge[->] (state);
}

% % % % % % % % % %

% Onsager Term
%
\draw[draw=black, densely dotted, rounded corners] (-10,-1.75) rectangle (-8.0, 1.25);
\node[draw=none,rotate=90] (onsagerlabel) at (-10.25, -0.25) {Onsager Term};
\node[quantity] (onsagerdelay) at (-5.5,0.5) {Delay}
  edge[<-](residual);
\node[quantity] (div) at (-9,-1) {$\frac{1}{n} \mathrm{div} (\cdot)$}
  edge[<-,dashed] (-7,-1);
\node[circle, minimum width=8mm, draw=black] (times) at (-9,0.5) {$\times$}
  edge[<-,dashed] (div);
\draw[dashed,rounded corners] (onsagerdelay) -- (-5.5,-0.5) -- (-6.875,-0.5);
\draw[->,dashed,rounded corners] (-7.125,-0.5) -- (-8,-0.5) -- (times);
\draw[dashed] (-6.875,-0.5) arc[radius=0.125, start angle=0, end angle=180];
\draw[->,dashed,rounded corners] (times) -- (-9,2) -- (bigsum);

\end{tikzpicture}

==> TITFigures/EncodingProcess.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  fragment/.style={rectangle, minimum height=6mm, minimum width=35mm, draw=black, fill=gray!10, rounded corners},
  block/.style={rectangle, minimum height=6mm, minimum width=15mm, draw=black, fill=gray!40, rounded corners}
]

\node[fragment] (fragment) at (0,2.5) {Information Message $\wv$};

\foreach \j in {1,2} {
    \node[block] (block\j) at (1.5*\j-3.75,1) {$v_{\j}$};
}
\node at (0.75,1) {$\cdots$};
\node[block] (block4) at (2.25,1) {$v_{L}$};

\draw (fragment.south west) to (block1.north west);
\draw (fragment.south east) to (block4.north east);
\node (encoding) at (0,1.75) {$q$-ary LDPC Encoding};

\node[rotate=15] (index) at (0.125,-0.375) {Symbol Sparsification};
% \node[rotate=90] (signal) at (-3,-0.5625) {Signal};

\draw[->] (block1.south) to (-2.45,0.3125);
\draw[->] (block2.south) to [out=-90,in=0] (-2,-0.25);
\node (encoding) at (-3,-0.5625) {$\xv = \Am \; \begin{bmatrix} \ev_{v_1} \\ \ev_{v_2} \\ \vdots \\ \ev_{v_L} \end{bmatrix} $};
\draw[->] (block4.south) to [out=-105,in=0] (-2,-1.25);

\end{tikzpicture}

==> TITFigures/FactorGraph.tex <==
\begin{tikzpicture}
  [
  font=\small, >=stealth', line width=1pt, draw=black,
  check/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=black, fill=gray!20},
  trivialcheck/.style={rectangle, minimum height=4mm, minimum width=4mm, draw=black, fill=gray!20},
  section/.style={circle, minimum size=7mm, draw=black}
  ]

\foreach \l in {1,2,3,4} {
  \node[section] (v\l) at (0,3.5-\l) {$v_{\l}$};
}
\node[section] (vL) at (0,-2.5) {$v_{L}$};
\node at (0,-1.4) {$\vdots$};

\foreach \t in {1,2,3,4} {
  \node[trivialcheck] (t\t) at (-1.75,3.5-\t) {}
    edge (v\t);
}
\node[trivialcheck] (tL) at (-1.75,-2.5) {}
  edge (vL);
\node at (-1.75,-1.4) {$\vdots$};

\foreach \r in {1,2,3,4} {
  \draw[fill=gray!20] (-3.625,4-\r) rectangle (-3.375,3-\r);
  \draw[dotted] (-3.25,3.5-\r) -- node[above] {$\mathbf{r}_{\r}$} (-2,3.5-\r);
}
\draw[fill=gray!20] (-3.625,-2) rectangle (-3.375,-3);
\draw[dotted] (-3.25,-2.5) -- node[above] {$\mathbf{r}_{L}$} (-2,-2.5);
\node at (-3.5,-1.4) {$\vdots$};


\node[check] (a1) at (2.25,1.25) {$c_1$};
\node[check] (a2) at (2.25,0) {$c_2$};
\node[check] (a3) at (2.25,-1.25) {$c_3$};

\node[rotate=-90] (check) at (3,0) {Factor nodes};
\node (variable) at (0,-3.25) {Variable nodes};
\node[rotate=90] (observation) at (-4.125,0) {Effective observations};

\draw (v1) -- node {$\bullet$} (a1.west);
\draw (v2) -- node {$\bullet$} (a1.west);
\draw (v4) -- node {$\bullet$} (a1.west);
\draw (v1) -- node {$\bullet$} (a2.west);
\draw (v4) -- node {$\bullet$} (a2.west);
\draw (vL) -- node {$\bullet$} (a2.west);
\draw (v3) -- node {$\bullet$} (a3.west);
\draw (vL) -- node {$\bullet$} (a3.west);

\draw[shorten <=0.75cm,shorten >=0.25cm,<-] (v1)++(0,0.2cm) -- node[above,yshift=-0.1cm,xshift=0.25cm,rotate=-32.5] {$\boldsymbol{\mu}_{c_1 \to v_1}$} ([yshift=0.25cm]a1.west);
\draw[shorten <=0.75cm,shorten >=0.25cm,->] (vL)++(0,-0.2cm) -- node[below,yshift=0.1cm,xshift=0.25cm,rotate=32.5] {$\boldsymbol{\mu}_{v_L \to c_3}$} ([yshift=-0.25cm]a3.west);
\draw[->] (-1.25,2.6875) -- node[above] {$\boldsymbol{\alpha}_1$} (-0.5,2.6875);
\draw[->] (-1.25,-2.3125) -- node[above] {$\boldsymbol{\alpha}_L$} (-0.5,-2.3125);

\end{tikzpicture}

==> TITFigures/ber_vs_nr.tex <==
\begin{tikzpicture}

\definecolor{customred}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{customblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{customgreen}{rgb}{0.00000,0.49804,0.00000} % dark green

\begin{semilogyaxis}[
    font=\small,
    width=7cm,
    height=5.5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=1,
    xmax=3.5,
    xtick = {1.0, 1.5, 2.0, 2.5, 3.0, 3.5},
    xlabel={$E_b/N_0$ (dB)},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    % ymin=0.00005,
    ymin=0.0000001,
    ymax=0.5,
    % ytick = {0.00001, 0.0001, 0.001, 0.01, 0.1, 1.0},
    ytick = { 0.00000001, 0.0000001, 0.0000001, 0.000001, 0.00001, 0.0001, 0.001, 0.01, 0.1, 1.0},
    ylabel={BER},
    ymajorgrids,
    yminorgrids,
    legend style={at={(0,0)},anchor=south west, draw=black,fill=white,legend cell align=left}
]

\addplot [
    color=customgreen,
    solid,
    line width=2.0pt,
    mark size=2.0pt,
    mark=o,
    mark options={solid}
]
table[row sep=crcr]{
    2.0 2.25e-1 \\
    2.5 2e-1 \\
    3.0 1.5e-2 \\
    3.25 1.1e-3 \\
    3.255 0.0000001 \\
    3.5 0 \\
    3.75 0 \\
};
\addlegendentry{SPARC + LDPC \cite{greig2017techniques}};

\addplot [
    color=blue,
    solid,
    line width=2.0pt,
    mark size=2.0pt,
    mark=triangle,
    mark options={solid}
]
table[row sep=crcr]{
    1.0 0.098983 \\
    1.25 0.089801 \\
    1.5 0.080139 \\
    1.75 0.069076 \\
    2.0 0.055831 \\
    2.25 0.037056 \\
    2.5 0.012483 \\
    2.75 0.00064230 \\
    3.0 0.0000029535 \\ 
    3.25 0.0000000009 \\ % not correct; chosen for curve continuity
};
\addlegendentry{BPSK + LDPC};

\addplot [
    color=black,
    solid,
    line width=2.0pt,
    mark size=2.0pt,
    mark=square,
    mark options={solid}
]
table[row sep=crcr]{
    1.0 0.21277 \\
    1.25 0.20068 \\
    1.5 0.18443 \\
    1.75 0.15474 \\
    2.0 0.091709 \\
    2.25 0.012070 \\
    2.5 0.00012024 \\
    2.75 0.000000009 \\ % note this value is not correct but was chosen for curve continutity
};
\addlegendentry{4-PAM 
 + LDPC BICM};

\addplot [
    color=red,
    solid,
    line width=2.0pt,
    mark size=3.5pt,
    mark=asterisk,
    mark options={solid}
]
table[row sep=crcr]{
    1.0 0.21865 \\
    1.25 0.19773 \\
    1.5 0.16397 \\
    1.75 0.12211 \\
    2.0 0.052382 \\
    2.25 0.0040360 \\
    2.5 0.000028648 \\ 
    2.75 0.000000127 \\ 
    3.0 0.0000000244565 \\
};
\addlegendentry{SR-LDPC};

\end{semilogyaxis}
\end{tikzpicture}

==> TITFigures/bpn_vs_bp0.tex <==
\begin{tikzpicture}

\definecolor{customred}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{customblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{customgreen}{rgb}{0.00000,0.49804,0.00000} % dark green

\begin{semilogyaxis}[
    font=\small,
    width=7cm,
    height=5.5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=1,
    xmax=3.5,
    xtick = {1.0, 1.5, 2.0, 2.5, 3.0, 3.5},
    xlabel={$E_b/N_0$ (dB)},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    % ymin=0.00005,
    ymin=0.000001,
    ymax=0.5,
    ytick = {0.0000001, 0.000001, 0.00001, 0.0001, 0.001, 0.01, 0.1, 1.0},
    ylabel={BER},
    ymajorgrids,
    yminorgrids,
    legend style={at={(1,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
]

\addplot [
    color=gray,
    densely dotted,
    line width=2.0pt,
    mark size=2.0pt,
    mark=triangle,
    mark options={solid}
]
table[row sep=crcr]{
    1.0 0.215650 \\
    1.25 0.196280 \\
    1.5 0.162240 \\
    1.75 0.128410 \\
    2.0 0.063713 \\
    2.25 0.024155 \\
    2.5 0.011623 \\
    2.75 0.006919 \\
    3.0 0.004145 \\
    3.25 0.002493 \\
    3.5 0.001548 \\
};
\addlegendentry{AMP + BP-0 Denoiser};

\addplot [
    color=black,
    solid,
    line width=2.0pt,
    mark size=2.0pt,
    mark=square,
    mark options={solid}
]
table[row sep=crcr]{
    1.0 0.214110 \\
    1.25 0.191220 \\
    1.5 0.169673 \\
    1.75 0.125142 \\
    2.0 0.055629 \\
    2.25 0.004260 \\
    2.5 0.000039268 \\ 
    2.75 0.00000095788 \\ 
    3.00 0.000000771 \\ 
    3.25 0.0000003634 \\
    3.50 0.00000036005 \\
};
\addlegendentry{AMP + BP-N Denoiser};

\end{semilogyaxis}
\end{tikzpicture}

==> TITFigures/bpn_vs_bp1kg.tex <==
\begin{tikzpicture}

\definecolor{customred}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{customblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{customgreen}{rgb}{0.00000,0.49804,0.00000} % dark green

\begin{semilogyaxis}[
    font=\small,
    width=7cm,
    height=5.5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=1,
    xmax=2.75,
    xtick = {1.0, 1.25, 1.5, 1.75, 2.0, 2.25, 2.5, 2.75},
    xlabel={$E_b/N_0$ (dB)},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    % ymin=0.00005,
    ymin=0.0000008,
    ymax=0.5,
    % ytick = {0.00001, 0.0001, 0.001, 0.01, 0.1, 1.0},
    ytick = {0.0000001, 0.000001, 0.00001, 0.0001, 0.001, 0.01, 0.1, 1.0},
    ylabel={BER},
    ymajorgrids,
    yminorgrids,
    legend style={at={(0,0)},anchor=south west, draw=black,fill=white,legend cell align=left}
]

\addplot [
    color=black,
    solid,
    line width=2.0pt,
    mark size=2.0pt,
    mark=square,
    mark options={solid}
]
table[row sep=crcr]{
    1.0 0.214110 \\
    1.25 0.191220 \\
    1.5 0.169673 \\
    1.75 0.125142 \\
    2.0 0.055629 \\
    2.25 0.004260 \\
    2.5 0.000039268 \\ 
    2.75 0.00000095788 \\ 
    3.00 0.000000771 \\ 
    3.25 0.0000003634 \\
    3.50 0.00000036005 \\
};
\addlegendentry{AMP + BP-N Denoiser};

\addplot [
    color=red,
    dashed,
    line width=2.0pt,
    mark size=3.5pt,
    mark=asterisk,
    mark options={solid}
]
table[row sep=crcr]{
    1.0 0.214850 \\
    1.25 0.194350 \\
    1.5 0.160370 \\
    1.75 0.116340 \\
    2.0 0.053313 \\
    2.25 0.004299 \\
    2.5 0.000020 \\
    2.75 0.000000091711 \\
};
\addlegendentry{AMP + BP-1-KG Denoiser};

\end{semilogyaxis}
\end{tikzpicture}

==> TITFigures/cer_vs_nr.tex <==
\begin{tikzpicture}

\definecolor{customred}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{customblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{customgreen}{rgb}{0.00000,0.49804,0.00000} % dark green

\begin{semilogyaxis}[
    font=\small,
    width=7cm,
    height=5.5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=1,
    xmax=3.5,
    xtick = {1.0, 1.5, 2.0, 2.5, 3.0, 3.5},
    xlabel={$E_b/N_0$ (dB)},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    % ymin=0.00005,
    ymin=0.00001,
    ymax=1,
    % ytick = {0.00001, 0.0001, 0.001, 0.01, 0.1, 1.0},
    ytick = {0.000001, 0.00001, 0.0001, 0.001, 0.01, 0.1},
    ylabel={CER},
    ymajorgrids,
    yminorgrids,
    legend style={at={(0,0)},anchor=south west, draw=black,fill=white,legend cell align=left}
]

\addplot [
    color=blue,
    solid,
    line width=2.0pt,
    mark size=1.4pt,
    mark=triangle,
    mark options={solid}
]
table[row sep=crcr]{
    1.0 1 \\
    1.25 1 \\
    1.5 1 \\
    1.75 1 \\
    2.0 1 \\
    2.25 0.9985 \\
    2.5 0.8395 \\
    2.75 0.15083 \\
    3.0 0.0019100 \\
    3.25 0.0000009 \\
};
\addlegendentry{BPSK + LDPC};

\addplot [
    color=black,
    solid,
    line width=2.0pt,
    mark size=2.0pt,
    mark=square,
    mark options={solid}
]
table[row sep=crcr]{
    1.0 1 \\
    1.25 1 \\
    1.5 1 \\
    1.75 0.999 \\
    2.0 0.8825 \\
    2.25 0.208 \\
    2.5 0.00346 \\
    2.75 0.000001 \\ % Note: this value is not precise. I just entered an upper bound to get the plot to look right
};
\addlegendentry{4-PAM + LDPC BICM};

\addplot [
    color=red,
    solid,
    line width=2.0pt,
    mark size=3.5pt,
    mark=asterisk,
    mark options={solid}
]
table[row sep=crcr]{
    1.0 1.000000 \\
    1.25 1.000000 \\
    1.5 1.000000 \\
    1.75 0.9878 \\
    2.0 0.76042 \\
    2.25 0.077666 \\
    2.5 0.00054 \\ 
    2.75 0.000086957 \\
    3.0 0.0000159998 \\
};
\addlegendentry{SR-LDPC};

\end{semilogyaxis}
\end{tikzpicture}

==> TITFigures/graph.tex <==
\begin{tikzpicture}
  [
  font=\small, line width=1pt, >=stealth', draw=black,
  check/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=black, fill=gray!20},
  smallcheck/.style={rectangle, minimum height=3mm, minimum width=3mm, draw=black, fill=gray!20},
  trivialcheck/.style={rectangle, minimum height=3mm, minimum width=3mm, draw=black, fill=gray},
  section/.style={circle, minimum size=7mm, draw=black},
  emptysection/.style={circle, minimum size=5mm, draw=black}
  ]

\tikzset{
  connect/.pic={
    \draw[densely dotted, line width=0.75pt] (0,0) to (0,-0.3125);
    \draw[densely dotted, line width=0.75pt] (0,0) to (-0.1875,-0.25);
    \draw[densely dotted, line width=0.75pt] (0,0) to (0.1875,-0.25);
  }
}

\node[section] (v0) at (0.5,0.25) {$v_{\ell}$};
\node[trivialcheck] (t0) at (2,0.25) {}
  edge (v0);
\node[check] (c0a) at (-1,-1.25) {$c_p$};
\draw[->] (c0a) -- node[above,rotate=45]{$\boldsymbol{\mu}_{c_p \to v_{\ell}}$} (v0);
\node[smallcheck] (c0b) at (0.5,-0.75) {}
  edge[-] (v0);
\pic at (c0b.south) {connect};
\node[smallcheck] (c0c) at (1.5,-0.75) {}
  edge[-] (v0);
\pic at (c0c.south) {connect};

\node[emptysection] (v1a) at (-2,-2.25) {}
  edge[-] (c0a);
\pic at (v1a.south) {connect};
\node[emptysection] (v1b) at (-1,-2.25) {}
  edge[-] (c0a);
\pic at (v1b.south) {connect};
\node[section] (v1c) at (0,-2.5) {$v_k$}
  edge[-] (c0a);
\node[trivialcheck] (t1c) at (2,-2.5) {};
\draw[->] (t1c) -- node[above]{$\boldsymbol{\mu}_{c_0 \to v_k}$} (v1c);

\node[smallcheck] (c1a) at (-1,-3.5) {}
  edge[-] (v1c);
\pic at (c1a.south) {connect};
\node[smallcheck] (c1b) at (0,-3.5) {}
  edge[-] (v1c);
\pic at (c1b.south) {connect};
\node[check] (c1c) at (1,-3.75) {$c_{\rho}$}
  edge[-] (v1c);

\node[section] (v2a) at (-0.5,-5.25) {$v_j$};
\draw[->] (v2a) -- node[above,rotate=45]{$\boldsymbol{\mu}_{v_j \to c_{\rho}}$} (c1c);
\node[emptysection] (v2b) at (1,-4.75) {}
  edge[-] (c1c);
\node[emptysection] (v2c) at (2,-4.75) {}
  edge[-] (c1c);
\node[trivialcheck] (t1c) at (-2.5,-5.25) {};
\draw[->] (t1c) -- node[above]{$\boldsymbol{\mu}_{c_0 \to v_j}$} (v2a);

\end{tikzpicture}

==> TITFigures/rate_optimization.tex <==
\begin{tikzpicture}

\definecolor{customred}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{customblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{customgreen}{rgb}{0.00000,0.49804,0.00000} % dark green

\begin{semilogyaxis}[
    font=\small,
    width=7cm,
    height=5.5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=0.7,
    xmax=1.0,
    xtick = {0.7, 0.75, ..., 1.0},
    xlabel={$R_{\mathrm{LDPC}}$},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    % ymin=0.00005,
    ymin=0.00001,
    ymax=0.2,
    ytick = {0.00001, 0.0001, 0.001, 0.01, 0.1}, 
    % yticklabels = {0.01, 0.025, 0.05, 0.1, 0.15 },
    ylabel={$\tau_{T}^2 - \sigma^2$},
    ymajorgrids,
    yminorgrids,
    legend style={at={(0,0)},anchor=south west, draw=black,fill=white,legend cell align=left}
]

\addplot [
    color=black,
    solid,
    line width=2.0pt,
    mark size=1.4pt,
    mark=o,
    mark options={solid}
]
table[row sep=crcr]{
    0.67 0.11769992179296572 \\
    0.68 0.11352183690836695 \\
    0.69 0.11034428585818826 \\
    0.71 0.10607691094562582 \\
    0.72 0.10211654158589972 \\
    0.74 0.09757451690674336 \\
    0.75 0.09326460076192664 \\
    0.77 0.08818820353894172 \\
    0.78 0.08351460513872544 \\
    0.80 0.07702427431120636 \\
    0.82 0.07104484992026926 \\
    0.84 0.06099712684183889 \\
    0.86 0.047856686055457315 \\
    0.88 0.027695320050536168 \\
    0.90 0.013070294880985163 \\
    0.92 0.002156190751706165 \\
    0.94 0.0003530571023319523 \\
    0.96 0.000016971413467126162 \\
    0.98 0.00020563862794686222 \\
    0.9959 0.0024863784084699844 \\
};
\addlegendentry{Full SR-LDPC Decoder};

\addplot [
    color=red,
    dashed,
    line width=2.0pt,
    mark size=1.4pt,
    mark=triangle,
    mark options={solid}
]
table[row sep=crcr]{
    0.67 0.11723758820401937 \\
    0.68 0.113484537400768 \\
    0.69 0.11024609188779108 \\
    0.71 0.10574047968278799 \\
    0.72 0.10136816833254647 \\
    0.74 0.09773558757816565 \\
    0.75 0.09389556641253502 \\
    0.77 0.0888506342035178 \\
    0.78 0.08399164655315206 \\
    0.80 0.0783941735576375 \\
    0.82 0.07123613452548884 \\
    0.84 0.0629831997775364 \\
    0.86 0.052030567233903716 \\
    0.88 0.008496461562405383 \\
    0.90 0.000025325350476418373 \\
    0.92 0.000024795307863964555 \\
    0.94 0.00002321055810341338 \\
    0.96 0.000050889595239834995 \\
    0.98 0.00018052946563017896 \\
    0.9959 0.0023264923139284938 \\
};
\addlegendentry{Approx. State Evolution};

\end{semilogyaxis}
\end{tikzpicture}

==> TITFigures/se_vs_truth_revised.tex <==
\begin{tikzpicture}

\definecolor{c1}{rgb}{0, 0, 0} % black
\definecolor{c2}{rgb}{1.0, ,0.1176, 0} % red
\definecolor{c3}{rgb}{0.00000,0.2431, 0.5803} % blue
\definecolor{c4}{rgb}{0.9607,0.5019,0.0078} % orange
\definecolor{c5}{rgb}{0.2313,0.0470,0.4392} % purple
\definecolor{c6}{rgb}{0.1490,0.9215,0.0627} % green

% \definecolor{c1}{rgb}{0.63529,0.07843,0.18431}%
% \definecolor{c2}{rgb}{0.00000,0.44706,0.74118}%
% \definecolor{c3}{rgb}{0.00000,0.49804,0.00000}%
% \definecolor{c4}{rgb}{0.87059,0.49020,0.00000}%
% \definecolor{c5}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{c6}{rgb}{0.74902,0.00000,0.74902}%
% \definecolor{c7}{rgb}{0.502,0.2000,0.5902}

\begin{semilogyaxis}[
    font=\small,
    width=7cm,
    height=5.5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=0,
    xmax=40,
    xtick = {0, 10, ..., 40},
    xlabel={AMP Iteration Number $t$},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    % ymin=0.00005,
    ymin=0.03,
    ymax=0.14,
    ytick = {0.04, 0.08, 0.12, 0.16, 0.20, 0.28},
    yticklabels = {0.04, 0.08, 0.12, 0.16, 0.20, 0.28},
    ylabel={$\tau_t^2$},
    ymajorgrids,
    yminorgrids,
    legend style={at={(1, 1)},anchor=north east, draw=black,fill=white,legend cell align=left}
]

\addplot [
    color=black,
    solid,
    line width=2.0pt,
    mark size=2.25pt,
    mark=0,
    mark options={solid}
]
table[row sep=crcr]{
    0 0.1477315009511307 \\
    1 0.11946154027006728 \\
    2 0.10734518806426781 \\
    3 0.10045920089951765 \\
    4 0.09583975595348472 \\
    5 0.09248830550916326 \\
    6 0.0899656859084018 \\
    7 0.08802170007269963 \\
    8 0.08647945228858697 \\
    9 0.08525870725392042 \\
    10 0.08425702724826652 \\
    11 0.08342501315725163 \\
    12 0.08273270950145308 \\
    13 0.08212493185880863 \\
    14 0.08159510610764992 \\
    15 0.0811218663977043 \\
    16 0.08070153122803443 \\
    17 0.08031631509282668 \\
    18 0.07998413694838051 \\
    19 0.07968391104313442 \\
    20 0.07941887439879537 \\
    21 0.07920317774913163 \\
    22 0.07902118900729185 \\
    23 0.0788558560482868 \\
    24 0.0787056754340909 \\
    25 0.07856798599743055 \\
    26 0.07844768370441003 \\
    27 0.07832234265491451 \\
    28 0.0782127417077267 \\
    29 0.07810155195644082 \\
    30 0.07801444788010538 \\
    31 0.07792952567600006 \\
    32 0.0778612948147472 \\
    33 0.07778718445793237 \\
    34 0.07771737042817994 \\
    35 0.07764641917361607 \\
    36 0.07759834489099914 \\
    37 0.07754960010121587 \\
    38 0.07752052743083519 \\
    39 0.07747586856216086 \\
};
\addlegendentry{$\tau_t^2$~$E_b/N_0 = 1.75$dB};

\addplot [
    color=red,
    dashed,
    line width=2.0pt,
    mark size=2.25pt,
    mark=0,
    mark options={solid}
]
table[row sep=crcr]{
    0 0.14769182437591338 \\
    1 0.11934514077937186 \\
    2 0.10725704817257076 \\
    3 0.10034244920658555 \\
    4 0.09583772824934184 \\
    5 0.09250203381061078 \\
    6 0.08993058298930401 \\
    7 0.08825399892034473 \\
    8 0.08686958835210254 \\
    9 0.08549222430625034 \\
    10 0.08462483686536681 \\
    11 0.08367924970640861 \\
    12 0.08308634991077346 \\
    13 0.08232713056847316 \\
    14 0.08169942199479335 \\
    15 0.08091592876152576 \\
    16 0.08041667338469906 \\
    17 0.07992682717011845 \\
    18 0.07963267578530481 \\
    19 0.07917106608539543 \\
    20 0.07917106608539543 \\
    21 0.07917106608539543 \\
    22 0.07880882807755751 \\
    23 0.07880882807755751 \\
    24 0.07880882807755751 \\
    25 0.07850743626568261 \\
    26 0.07836146991100562 \\
    27 0.07836146991100562 \\
    28 0.07850743626568261 \\
    29 0.07836146991100562 \\
    30 0.07836146991100562 \\
    31 0.07836146991100562 \\
    32 0.07850743626568261 \\
    33 0.07850743626568261 \\
    34 0.07850743626568261 \\
    35 0.07850743626568261 \\
    36 0.07836146991100562 \\
    37 0.07836146991100562 \\
    38 0.07836146991100562 \\
    39 0.07836146991100562 \\
};
\addlegendentry{$\hat{\tau}_t^2$~$E_b/N_0 = 1.75$dB};

\addplot [
    color=black,
    solid,
    line width=2.0pt,
    mark size=2.25pt,
    mark=0,
    mark options={solid}
]
table[row sep=crcr]{
    0 0.14532335092133059 \\
    1 0.11607695626784298 \\
    2 0.10297066212868271 \\
    3 0.09507707165790283 \\
    4 0.08951087731490064 \\
    5 0.0852610281562462 \\
    6 0.08177534118445426 \\
    7 0.07878476110643305 \\
    8 0.07623228948629013 \\
    9 0.07397749477469079 \\
    10 0.07193908754550268 \\
    11 0.07011258632985015 \\
    12 0.06838655945874157 \\
    13 0.06681805982362297 \\
    14 0.0653470646256783 \\
    15 0.06400812356979793 \\
    16 0.06276783290765497 \\
    17 0.06163634262303236 \\
    18 0.060647044279383236 \\
    19 0.05975301809258245 \\
    20 0.058949456113414504 \\
    21 0.05822826873324696 \\
    22 0.057535451083927165 \\
    23 0.0569038470557472 \\
    24 0.05635736523662133 \\
    25 0.05585256270764742 \\
    26 0.05540994575093612 \\
    27 0.05496796246345901 \\
    28 0.054603364573514654 \\
    29 0.054258319209723745 \\
    30 0.05395717492026939 \\
    31 0.053668456985543414 \\
    32 0.05341069487763368 \\
    33 0.053182166721129 \\
    34 0.05299655223143258 \\
    35 0.05281027563063111 \\
    36 0.05265351745192678 \\
    37 0.05248184183892559 \\
    38 0.052336064216825684 \\
    39 0.052253187604658656 \\
};
\addlegendentry{$\tau_t^2$~$E_b/N_0 = 2.0$dB};

\addplot [
    color=red,
    dashed,
    line width=2.0pt,
    mark size=2.25pt,
    mark=0,
    mark options={solid}
]
table[row sep=crcr]{
    0 0.14525991923106532 \\
    1 0.1159693067171304 \\
    2 0.1033974197342403 \\
    3 0.09532245939840679 \\
    4 0.08960542977097297 \\
    5 0.08529287000439958 \\
    6 0.08219293172051875 \\
    7 0.07926751684994529 \\
    8 0.07673916094054736 \\
    9 0.07453306220693746 \\
    10 0.072551847880656 \\
    11 0.07088537831178301 \\
    12 0.06878700240036718 \\
    13 0.06705694190826549 \\
    14 0.06544407322365256 \\
    15 0.06436641577911534 \\
    16 0.06283302531631076 \\
    17 0.061494045101184086 \\
    18 0.0602379699280708 \\
    19 0.059132145145874546 \\
    20 0.05841971306614425 \\
    21 0.05757544905235021 \\
    22 0.0567375861604056 \\
    23 0.05595102311410652 \\
    24 0.05505953309893231 \\
    25 0.054235953923284376 \\
    26 0.05337012482130579 \\
    27 0.05236722130133238 \\
    28 0.050975486451966256 \\
    29 0.04902368738083997 \\
    30 0.04683396125269839 \\
    31 0.04436714076856416 \\
    32 0.04252951262641312 \\
    33 0.04189648154418751 \\
    34 0.04177085104750277 \\
    35 0.04171468068888223 \\
    36 0.04171468068888223 \\
    37 0.041714592544081205 \\
    38 0.041715385847290426 \\
    39 0.041714592544081205 \\
};
\addlegendentry{$\hat{\tau}_t^2$~$E_b/N_0 = 2.0$dB};

\addplot [
    color=black,
    solid,
    line width=2.0pt,
]
table[row sep=crcr]{
    0 0.1431579006297384 \\
    1 0.11302312115762532 \\
    2 0.09879953339941784 \\
    3 0.08976919774331793 \\
    4 0.08295174428066936 \\
    5 0.07741555671130636 \\
    6 0.07264008761904425 \\
    7 0.06837934133415542 \\
    8 0.064478040467155 \\
    9 0.06084575015142109 \\
    10 0.057433588011103424 \\
    11 0.05427598998585146 \\
    12 0.05145466733230771 \\
    13 0.04914565458825276 \\
    14 0.04714941630861556 \\
    15 0.04542756249470826 \\
    16 0.04414427427372399 \\
    17 0.04321154708155592 \\
    18 0.04242073667365647 \\
    19 0.0417705451240771 \\
    20 0.041220297597141124 \\
    21 0.04078912091546486 \\
    22 0.040473125763045854 \\
    23 0.040247103637353926 \\
    24 0.04005835448915898 \\
    25 0.03989170531358295 \\
    26 0.039753745892245396 \\
    27 0.039640654792234 \\
    28 0.03953603846638572 \\
    29 0.03945005929187043 \\
    30 0.039402536681822586 \\
    31 0.039363697015838 \\
    32 0.03933383235506543 \\
    33 0.03929610701588106 \\
    34 0.03925911207693363 \\
    35 0.039235579454251476 \\
    36 0.039231378186306926 \\
    37 0.03922453511806608 \\
    38 0.039217409522616535 \\
    39 0.039215122467885666 \\
};
\addlegendentry{$\tau_t^2$~$E_b/N_0 = 2.25$dB};

\addplot [
    color=red,
    dashed,
    line width=2.0pt,
]
table[row sep=crcr]{
    0 0.14296405272897583 \\
    1 0.11306562268721251 \\
    2 0.0990033780632026 \\
    3 0.09011228330585522 \\
    4 0.08352622727340717 \\
    5 0.07814669452190891 \\
    6 0.07363369826406806 \\
    7 0.06934700126755731 \\
    8 0.06508797028978502 \\
    9 0.06121114200491071 \\
    10 0.05780086023125779 \\
    11 0.054441719658316096 \\
    12 0.05107425831921629 \\
    13 0.0466721350744392 \\
    14 0.04200384001218517 \\
    15 0.039479400886960066 \\
    16 0.038979830024362394 \\
    17 0.038934381061303105 \\
    18 0.03894478266536862 \\
    19 0.038929861136905115 \\
    20 0.0389344146686771 \\
    21 0.038934381061303105 \\
    22 0.038929865337826865 \\
    23 0.03894513134187383 \\
    24 0.038934381061303105 \\
    25 0.038934381061303105 \\
    26 0.038934381061303105 \\
    27 0.0389344146686771 \\
    28 0.0389344146686771 \\
    29 0.038929861136905115 \\
    30 0.03892947503510355 \\
    31 0.038934381061303105 \\
    32 0.038934381061303105 \\
    33 0.03894513134187383 \\
    34 0.03894513134187383 \\
    35 0.03894478266536862 \\
    36 0.03894478266536862 \\
    37 0.03894513134187383 \\
    38 0.03894513134187383 \\
    39 0.03894513134187383 \\
};
\addlegendentry{$\hat{\tau}_t^2$~$E_b/N_0 = 2.25$dB};

\addplot [
    color=black,
    solid,
    line width=2.0pt,
    mark size=3.0pt,
    mark=0,
    mark options={solid}
]
table[row sep=crcr]{
    0 0.13865173235420186 \\
    1 0.1070621102983628 \\
    2 0.09111051316268712 \\
    3 0.08006771412404248 \\
    4 0.07081493343234271 \\
    5 0.06251453589743267 \\
    6 0.05496347889453831 \\
    7 0.04782433077029205 \\
    8 0.04130236276778685 \\
    9 0.037105769185045955 \\
    10 0.03528011176099025 \\
    11 0.03470671315061852 \\
    12 0.0345266019815852 \\
    13 0.034486325590464766 \\
    14 0.03448499762922267 \\
    15 0.034484997616994105 \\
    16 0.03448499761699406 \\
    17 0.03448499761699406 \\
    18 0.03448499761699406 \\
    19 0.03448499761699406 \\
    20 0.03448499761699406 \\
    21 0.03448499761699406 \\
    22 0.03448499761699406 \\
    23 0.03448499761699406 \\
    24 0.03448499761699406 \\
    25 0.03448499761699406 \\
    26 0.03448499761699406 \\
    27 0.03448499761699406 \\
    28 0.03448499761699406 \\
    29 0.03448499761699406 \\
    30 0.03448499761699406 \\
    31 0.03448499761699406 \\
    32 0.03448499761699406 \\
    33 0.03448499761699406 \\
    34 0.03448499761699406 \\
    35 0.03448499761699406 \\
    36 0.03448499761699406 \\
    37 0.03448499761699406 \\
    38 0.03448499761699406 \\
    39 0.03448499761699406 \\
};
\addlegendentry{$\tau_t^2$~$E_b/N_0 = 2.75$dB};

\addplot [
    color=red,
    dashed,
    line width=2.0pt,
    mark size=2.25pt,
    mark=0,
    mark options={solid}
]
table[row sep=crcr]{
    0 0.13875042181336059 \\
    1 0.10716739554644025 \\
    2 0.09140104664403276 \\
    3 0.08029144645879897 \\
    4 0.07098542460756566 \\
    5 0.06298067077611343 \\
    6 0.055270962764923826 \\
    7 0.04772645650557964 \\
    8 0.03865642784679707 \\
    9 0.03468154671228456 \\
    10 0.03454982708377854 \\
    11 0.03454982708377854 \\
    12 0.03454982708377854 \\
    13 0.03455084715811567 \\
    14 0.03454982708377854 \\
    15 0.03454982708377854 \\
    16 0.03454982708377854 \\
    17 0.03454982708377854 \\
    18 0.03454982708377854 \\
    19 0.03454982334519694 \\
    20 0.03454982708377854 \\
    21 0.03454982708377854 \\
    22 0.03454982708377854 \\
    23 0.03455084715811567 \\
    24 0.03454982708377854 \\
    25 0.03454982708377854 \\
    26 0.03454982708377854 \\
    27 0.03454982708377854 \\
    28 0.03454982708377854 \\
    29 0.03454982708377854 \\
    30 0.03454982708377854 \\
    31 0.03454982708377854 \\
    32 0.03454982708377854 \\
    33 0.03454982708377854 \\
    34 0.03454982708377854 \\
    35 0.03454982708377854 \\
    36 0.03454982334519694 \\
    37 0.03454982708377854 \\
    38 0.03454982708377854 \\
    39 0.03455084715811567 \\
};
\addlegendentry{$\hat{\tau}_t^2$~$E_b/N_0 = 2.75$dB};

\node[label={90:{\color{black}$\frac{E_b}{N_0} = 1.75$dB}}] at (axis cs:32, 0.075) {};
\node[label={90:{\color{black}$\frac{E_b}{N_0} = 2.0$dB}}] at (axis cs:32, 0.053) {};
\node[label={90:{\color{black}$\frac{E_b}{N_0} = 2.25$dB}}] at (axis cs:23.5, 0.04) {};
\node[label={90:{\color{black}$\frac{E_b}{N_0} = 2.75$dB}}] at (axis cs:8, 0.0283) {};


\legend{};
\end{semilogyaxis}
\end{tikzpicture}
